Faster IVA: Update Rules for Independent Vector Analysis based on Negentropy and the Majorize-Minimize Principle

Algorithms for Blind Source Separation (BSS) of acoustic signals require efficient and fast converging optimization strategies to adapt to nonstationary signal statistics and time-varying acoustic scenarios. In this paper, we derive fast converging update rules from a negentropy perspective, which are based on the Majorize-Minimize (MM) principle and eigenvalue decomposition. The presented update rules are shown to outperform competing state-of-the-art methods in terms of convergence speed at a comparable runtime due to the restriction to unitary demixing matrices. This is demonstrated by experiments with recorded real-world data.

==> figures/fast_box_SDR2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.62\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0.3,
xmax=9.6,
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={{1},{2},{3},{5},{7},{10},{20},{30},{50}},
xticklabels={,,,,,,,,},
%xlabel style={font=\color{white!15!black}},
%xlabel={$i$ $\rightarrow$},
ymin=-3.105,
ymax=19.6,
ylabel style={font=\color{white!15!black}},
ylabel={SDR in $\mathrm{dB}$ $\rightarrow$},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={SDR - 2 Sources},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at = {(0,1)}, anchor = north west, legend cell align=left, align=left, draw=white!15!black},
legend columns = 1
]
\addplot [color=blue]
  table[row sep=crcr]{%
0.6545	-2.025\\
0.6545	-0.8655\\
0.8	-0.8655\\
0.8	-2.025\\
0.6545	-2.025\\
};
\addlegendentry{FastIVA}

\addplot [color=black]
  table[row sep=crcr]{%
0.8364	-1.976\\
0.8364	-0.7219\\
0.9818	-0.7219\\
0.9818	-1.976\\
0.8364	-1.976\\
};
\addlegendentry{AuxIVA}

\addplot [color=green]
  table[row sep=crcr]{%
1.018	-1.376\\
1.018	0.7064\\
1.164	0.7064\\
1.164	-1.376\\
1.018	-1.376\\
};
\addlegendentry{FasterIVA}

\addplot [color=red]
  table[row sep=crcr]{%
1.2	-1.376\\
1.2	0.7064\\
1.345	0.7064\\
1.345	-1.376\\
1.2	-1.376\\
};
\addlegendentry{Hybrid}

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.655	-2.009\\
1.655	-0.8209\\
1.8	-0.8209\\
1.8	-2.009\\
1.655	-2.009\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.836	-1.769\\
1.836	-0.2475\\
1.982	-0.2475\\
1.982	-1.769\\
1.836	-1.769\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2.018	0.4292\\
2.018	4.608\\
2.164	4.608\\
2.164	0.4292\\
2.018	0.4292\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.2	0.4292\\
2.2	4.608\\
2.345	4.608\\
2.345	0.4292\\
2.2	0.4292\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.655	-1.992\\
2.655	-0.739\\
2.8	-0.739\\
2.8	-1.992\\
2.655	-1.992\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.836	-1.585\\
2.836	1.048\\
2.982	1.048\\
2.982	-1.585\\
2.836	-1.585\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
3.018	1.977\\
3.018	7.676\\
3.164	7.676\\
3.164	1.977\\
3.018	1.977\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.2	1.977\\
3.2	7.676\\
3.345	7.676\\
3.345	1.977\\
3.2	1.977\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.655	-1.931\\
3.655	-0.5265\\
3.8	-0.5265\\
3.8	-1.931\\
3.655	-1.931\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.836	-0.8161\\
3.836	3.53\\
3.982	3.53\\
3.982	-0.8161\\
3.836	-0.8161\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4.018	4.185\\
4.018	9.331\\
4.164	9.331\\
4.164	4.185\\
4.018	4.185\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.2	4.231\\
4.2	9.767\\
4.345	9.767\\
4.345	4.231\\
4.2	4.231\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.655	-1.859\\
4.655	-0.2176\\
4.8	-0.2176\\
4.8	-1.859\\
4.655	-1.859\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.836	0.2803\\
4.836	5.53\\
4.982	5.53\\
4.982	0.2803\\
4.836	0.2803\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
5.018	4.918\\
5.018	9.681\\
5.164	9.681\\
5.164	4.918\\
5.018	4.918\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.2	5.721\\
5.2	11.46\\
5.345	11.46\\
5.345	5.721\\
5.2	5.721\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.655	-1.809\\
5.655	0.6084\\
5.8	0.6084\\
5.8	-1.809\\
5.655	-1.809\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.836	1.608\\
5.836	7.502\\
5.982	7.502\\
5.982	1.608\\
5.836	1.608\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
6.018	5.093\\
6.018	9.728\\
6.164	9.728\\
6.164	5.093\\
6.018	5.093\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.2	6.398\\
6.2	12.15\\
6.345	12.15\\
6.345	6.398\\
6.2	6.398\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.655	-0.5519\\
6.655	7.332\\
6.8	7.332\\
6.8	-0.5519\\
6.655	-0.5519\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.836	4.193\\
6.836	10.86\\
6.982	10.86\\
6.982	4.193\\
6.836	4.193\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
7.018	5.141\\
7.018	9.766\\
7.164	9.766\\
7.164	5.141\\
7.018	5.141\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.2	6.927\\
7.2	13.54\\
7.345	13.54\\
7.345	6.927\\
7.2	6.927\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.655	2.848\\
7.655	10.68\\
7.8	10.68\\
7.8	2.848\\
7.655	2.848\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.836	4.902\\
7.836	11.4\\
7.982	11.4\\
7.982	4.902\\
7.836	4.902\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
8.018	5.144\\
8.018	9.766\\
8.164	9.766\\
8.164	5.144\\
8.018	5.144\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.2	7.038\\
8.2	13.75\\
8.345	13.75\\
8.345	7.038\\
8.2	7.038\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.655	5.297\\
8.655	11.56\\
8.8	11.56\\
8.8	5.297\\
8.655	5.297\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.836	5.945\\
8.836	11.75\\
8.982	11.75\\
8.982	5.945\\
8.836	5.945\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
9.018	5.145\\
9.018	9.766\\
9.164	9.766\\
9.164	5.145\\
9.018	5.145\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.2	6.978\\
9.2	13.83\\
9.345	13.83\\
9.345	6.978\\
9.2	6.978\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.6909	-2.581\\
0.7636	-2.581\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8727	-2.562\\
0.9455	-2.562\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.055	-2.466\\
1.127	-2.466\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.236	-2.466\\
1.309	-2.466\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.691	-2.609\\
1.764	-2.609\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.873	-2.648\\
1.945	-2.648\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2.055	-2.489\\
2.127	-2.489\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.236	-2.489\\
2.309	-2.489\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.691	-2.642\\
2.764	-2.642\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.873	-2.827\\
2.945	-2.827\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
3.055	-2.36\\
3.127	-2.36\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.236	-2.36\\
3.309	-2.36\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.691	-2.713\\
3.764	-2.713\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.873	-2.361\\
3.945	-2.361\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4.055	-2.216\\
4.127	-2.216\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.236	-2.216\\
4.309	-2.216\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.691	-2.791\\
4.764	-2.791\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.873	-2.687\\
4.945	-2.687\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
5.055	-2.005\\
5.127	-2.005\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.236	-1.776\\
5.309	-1.776\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.691	-2.927\\
5.764	-2.927\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.873	-3.105\\
5.945	-3.105\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
6.055	-1.307\\
6.127	-1.307\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.236	-0.9191\\
6.309	-0.9191\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.691	-2.954\\
6.764	-2.954\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.873	-1.469\\
6.945	-1.469\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
7.055	1.13\\
7.127	1.13\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.236	0.3946\\
7.309	0.3946\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.691	-2.773\\
7.764	-2.773\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.873	-0.8957\\
7.945	-0.8957\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
8.055	1.774\\
8.127	1.774\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.236	0.6705\\
8.309	0.6705\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.691	-2.791\\
8.764	-2.791\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.873	0.1921\\
8.945	0.1921\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
9.055	1.773\\
9.127	1.773\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.236	0.9626\\
9.309	0.9626\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.7273	-2.581\\
0.7273	-2.025\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.9091	-2.562\\
0.9091	-1.976\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.091	-2.466\\
1.091	-1.376\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.273	-2.466\\
1.273	-1.376\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.727	-2.609\\
1.727	-2.009\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.909	-2.648\\
1.909	-1.769\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2.091	-2.489\\
2.091	0.4292\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.273	-2.489\\
2.273	0.4292\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.727	-2.642\\
2.727	-1.992\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.909	-2.827\\
2.909	-1.585\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
3.091	-2.36\\
3.091	1.977\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.273	-2.36\\
3.273	1.977\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.727	-2.713\\
3.727	-1.931\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.909	-2.361\\
3.909	-0.8161\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4.091	-2.216\\
4.091	4.185\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.273	-2.216\\
4.273	4.231\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.727	-2.791\\
4.727	-1.859\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.909	-2.687\\
4.909	0.2803\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
5.091	-2.005\\
5.091	4.918\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.273	-1.776\\
5.273	5.721\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.727	-2.927\\
5.727	-1.809\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.909	-3.105\\
5.909	1.608\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
6.091	-1.307\\
6.091	5.093\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.273	-0.9191\\
6.273	6.398\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.727	-2.954\\
6.727	-0.5519\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.909	-1.469\\
6.909	4.193\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
7.091	1.13\\
7.091	5.141\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.273	0.3946\\
7.273	6.927\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.727	-2.773\\
7.727	2.848\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.909	-0.8957\\
7.909	4.902\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
8.091	1.774\\
8.091	5.144\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.273	0.6705\\
8.273	7.038\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.727	-2.791\\
8.727	5.297\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.909	0.1921\\
8.909	5.945\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
9.091	1.773\\
9.091	5.145\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.273	0.9626\\
9.273	6.978\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.6545	-1.455\\
0.8	-1.455\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8364	-1.394\\
0.9818	-1.394\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.018	-0.09993\\
1.164	-0.09993\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.2	-0.09993\\
1.345	-0.09993\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.655	-1.431\\
1.8	-1.431\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.836	-0.968\\
1.982	-0.968\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2.018	2.295\\
2.164	2.295\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.2	2.295\\
2.345	2.295\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.655	-1.37\\
2.8	-1.37\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.836	-0.2816\\
2.982	-0.2816\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
3.018	4.483\\
3.164	4.483\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.2	4.483\\
3.345	4.483\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.655	-1.155\\
3.8	-1.155\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.836	1.307\\
3.982	1.307\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4.018	6.578\\
4.164	6.578\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.2	6.63\\
4.345	6.63\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.655	-0.9944\\
4.8	-0.9944\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.836	3.4\\
4.982	3.4\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
5.018	7.111\\
5.164	7.111\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.2	7.944\\
5.345	7.944\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.655	-0.5852\\
5.8	-0.5852\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.836	5.306\\
5.982	5.306\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
6.018	7.752\\
6.164	7.752\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.2	9.328\\
6.345	9.328\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.655	2.663\\
6.8	2.663\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.836	7.866\\
6.982	7.866\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
7.018	7.859\\
7.164	7.859\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.2	9.796\\
7.345	9.796\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.655	6.385\\
7.8	6.385\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.836	8.734\\
7.982	8.734\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
8.018	7.861\\
8.164	7.861\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.2	9.837\\
8.345	9.837\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.655	8.079\\
8.8	8.079\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.836	9.06\\
8.982	9.06\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
9.018	7.861\\
9.164	7.861\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.2	10.14\\
9.345	10.14\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.6909	0.2492\\
0.7636	0.2492\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8727	0.685\\
0.9455	0.685\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.055	3.071\\
1.127	3.071\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.236	3.071\\
1.309	3.071\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.691	0.3658\\
1.764	0.3658\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.873	1.852\\
1.945	1.852\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2.055	9.405\\
2.127	9.405\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.236	9.405\\
2.309	9.405\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.691	0.5008\\
2.764	0.5008\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.873	3.036\\
2.945	3.036\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
3.055	12.5\\
3.127	12.5\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.236	12.5\\
3.309	12.5\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.691	0.8377\\
3.764	0.8377\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.873	6.453\\
3.945	6.453\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4.055	13.98\\
4.127	13.98\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.236	13.84\\
4.309	13.84\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.691	1.289\\
4.764	1.289\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.873	11.6\\
4.945	11.6\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
5.055	14.21\\
5.127	14.21\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.236	16.44\\
5.309	16.44\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.691	3.18\\
5.764	3.18\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.873	14.58\\
5.945	14.58\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
6.055	15.22\\
6.127	15.22\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.236	19.16\\
6.309	19.16\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.691	13.54\\
6.764	13.54\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.873	17.59\\
6.945	17.59\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
7.055	15.27\\
7.127	15.27\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.236	19.45\\
7.309	19.45\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.691	17.03\\
7.764	17.03\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.873	17.95\\
7.945	17.95\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
8.055	15.26\\
8.127	15.26\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.236	19.46\\
8.309	19.46\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.691	17.6\\
8.764	17.6\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.873	17.99\\
8.945	17.99\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
9.055	15.27\\
9.127	15.27\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.236	19.46\\
9.309	19.46\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.7273	-0.8655\\
0.7273	0.2492\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.9091	-0.7219\\
0.9091	0.685\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.091	0.7064\\
1.091	3.071\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.273	0.7064\\
1.273	3.071\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.727	-0.8209\\
1.727	0.3658\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.909	-0.2475\\
1.909	1.852\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2.091	4.608\\
2.091	9.405\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.273	4.608\\
2.273	9.405\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.727	-0.739\\
2.727	0.5008\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.909	1.048\\
2.909	3.036\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
3.091	7.676\\
3.091	12.5\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.273	7.676\\
3.273	12.5\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.727	-0.5265\\
3.727	0.8377\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.909	3.53\\
3.909	6.453\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4.091	9.331\\
4.091	13.98\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.273	9.767\\
4.273	13.84\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.727	-0.2176\\
4.727	1.289\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.909	5.53\\
4.909	11.6\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
5.091	9.681\\
5.091	14.21\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.273	11.46\\
5.273	16.44\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.727	0.6084\\
5.727	3.18\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.909	7.502\\
5.909	14.58\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
6.091	9.728\\
6.091	15.22\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.273	12.15\\
6.273	19.16\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.727	7.332\\
6.727	13.54\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.909	10.86\\
6.909	17.59\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
7.091	9.766\\
7.091	15.27\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.273	13.54\\
7.273	19.45\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.727	10.68\\
7.727	17.03\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.909	11.4\\
7.909	17.95\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
8.091	9.766\\
8.091	15.26\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.273	13.75\\
8.273	19.46\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.727	11.56\\
8.727	17.6\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.909	11.75\\
8.909	17.99\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
9.091	9.766\\
9.091	15.27\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.273	13.83\\
9.273	19.46\\
};
\end{axis}
\end{tikzpicture}%

==> figures/fast_box_SDR3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{blue}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{black}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{green}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{red}{rgb}{0.49400,0.18400,0.55600}%
% 
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.62\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0.3,
xmax=9.6,
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={{1},{2},{3},{5},{7},{10},{20},{30},{50}},
xlabel = {Iterations $l$ $\rightarrow$},
%xticklabels={,,,,,,,,},
ymin=-6.6,
ymax=13,
ylabel style={font=\color{white!15!black}, yshift = -3pt},
ylabel={SDR in $\mathrm{dB}$ $\rightarrow$},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={SDR - 3 Sources},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at = {(0,0.835)}, anchor = west,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue]
  table[row sep=crcr]{%
0.6545	-5.009\\
0.6545	-2.116\\
0.8	-2.116\\
0.8	-5.009\\
0.6545	-5.009\\
};
%\addlegendentry{FastIVA}

\addplot [color=black]
  table[row sep=crcr]{%
0.8364	-4.449\\
0.8364	-3.483\\
0.9818	-3.483\\
0.9818	-4.449\\
0.8364	-4.449\\
};
%\addlegendentry{AuxIVA}

\addplot [color=green]
  table[row sep=crcr]{%
1.018	-4.324\\
1.018	-1.163\\
1.164	-1.163\\
1.164	-4.324\\
1.018	-4.324\\
};
%\addlegendentry{FasterIVA}

\addplot [color=red]
  table[row sep=crcr]{%
1.2	-4.324\\
1.2	-1.163\\
1.345	-1.163\\
1.345	-4.324\\
1.2	-4.324\\
};
%\addlegendentry{Hybrid}

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.655	-5.001\\
1.655	-1.964\\
1.8	-1.964\\
1.8	-5.001\\
1.655	-5.001\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.836	-4.352\\
1.836	-3.01\\
1.982	-3.01\\
1.982	-4.352\\
1.836	-4.352\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2.018	-3.089\\
2.018	0.7221\\
2.164	0.7221\\
2.164	-3.089\\
2.018	-3.089\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.2	-3.089\\
2.2	0.7221\\
2.345	0.7221\\
2.345	-3.089\\
2.2	-3.089\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.655	-4.975\\
2.655	-1.822\\
2.8	-1.822\\
2.8	-4.975\\
2.655	-4.975\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.836	-4.044\\
2.836	-2.573\\
2.982	-2.573\\
2.982	-4.044\\
2.836	-4.044\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
3.018	-2.092\\
3.018	2.637\\
3.164	2.637\\
3.164	-2.092\\
3.018	-2.092\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.2	-2.092\\
3.2	2.637\\
3.345	2.637\\
3.345	-2.092\\
3.2	-2.092\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.655	-4.937\\
3.655	-1.521\\
3.8	-1.521\\
3.8	-4.937\\
3.655	-4.937\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.836	-3.747\\
3.836	-1.151\\
3.982	-1.151\\
3.982	-3.747\\
3.836	-3.747\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4.018	-0.3209\\
4.018	3.937\\
4.164	3.937\\
4.164	-0.3209\\
4.018	-0.3209\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.2	-0.3209\\
4.2	3.937\\
4.345	3.937\\
4.345	-0.3209\\
4.2	-0.3209\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.655	-4.913\\
4.655	-1.239\\
4.8	-1.239\\
4.8	-4.913\\
4.655	-4.913\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.836	-3.123\\
4.836	0.4079\\
4.982	0.4079\\
4.982	-3.123\\
4.836	-3.123\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
5.018	0.6479\\
5.018	4.619\\
5.164	4.619\\
5.164	0.6479\\
5.018	0.6479\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.2	0.6458\\
5.2	5.302\\
5.345	5.302\\
5.345	0.6458\\
5.2	0.6458\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.655	-4.842\\
5.655	-0.7521\\
5.8	-0.7521\\
5.8	-4.842\\
5.655	-4.842\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.836	-2.225\\
5.836	2.146\\
5.982	2.146\\
5.982	-2.225\\
5.836	-2.225\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
6.018	0.9486\\
6.018	4.702\\
6.164	4.702\\
6.164	0.9486\\
6.018	0.9486\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.2	1.304\\
6.2	6.265\\
6.345	6.265\\
6.345	1.304\\
6.2	1.304\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.655	-4.189\\
6.655	1.153\\
6.8	1.153\\
6.8	-4.189\\
6.655	-4.189\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.836	-0.1809\\
6.836	4.23\\
6.982	4.23\\
6.982	-0.1809\\
6.836	-0.1809\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
7.018	0.8684\\
7.018	4.779\\
7.164	4.779\\
7.164	0.8684\\
7.018	0.8684\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.2	2.241\\
7.2	6.738\\
7.345	6.738\\
7.345	2.241\\
7.2	2.241\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.655	-2.978\\
7.655	3.331\\
7.8	3.331\\
7.8	-2.978\\
7.655	-2.978\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.836	0.8934\\
7.836	5.273\\
7.982	5.273\\
7.982	0.8934\\
7.836	0.8934\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
8.018	1.058\\
8.018	4.815\\
8.164	4.815\\
8.164	1.058\\
8.018	1.058\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.2	2.367\\
8.2	6.543\\
8.345	6.543\\
8.345	2.367\\
8.2	2.367\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.655	-0.4716\\
8.655	5.867\\
8.8	5.867\\
8.8	-0.4716\\
8.655	-0.4716\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.836	1.241\\
8.836	5.565\\
8.982	5.565\\
8.982	1.241\\
8.836	1.241\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
9.018	1.3\\
9.018	4.844\\
9.164	4.844\\
9.164	1.3\\
9.018	1.3\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.2	2.386\\
9.2	6.337\\
9.345	6.337\\
9.345	2.386\\
9.2	2.386\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.6909	-6.545\\
0.7636	-6.545\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8727	-5.311\\
0.9455	-5.311\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.055	-5.152\\
1.127	-5.152\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.236	-5.152\\
1.309	-5.152\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.691	-6.513\\
1.764	-6.513\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.873	-5.352\\
1.945	-5.352\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2.055	-5.16\\
2.127	-5.16\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.236	-5.16\\
2.309	-5.16\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.691	-6.481\\
2.764	-6.481\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.873	-5.314\\
2.945	-5.314\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
3.055	-5.093\\
3.127	-5.093\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.236	-5.093\\
3.309	-5.093\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.691	-6.417\\
3.764	-6.417\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.873	-5.382\\
3.945	-5.382\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4.055	-4.408\\
4.127	-4.408\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.236	-4.408\\
4.309	-4.408\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.691	-6.361\\
4.764	-6.361\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.873	-5.328\\
4.945	-5.328\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
5.055	-4.07\\
5.127	-4.07\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.236	-4.15\\
5.309	-4.15\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.691	-6.315\\
5.764	-6.315\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.873	-5.483\\
5.945	-5.483\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
6.055	-3.968\\
6.127	-3.968\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.236	-3.769\\
6.309	-3.769\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.691	-6.131\\
6.764	-6.131\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.873	-4.782\\
6.945	-4.782\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
7.055	-4.183\\
7.127	-4.183\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.236	-2.872\\
7.309	-2.872\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.691	-5.918\\
7.764	-5.918\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.873	-4.117\\
7.945	-4.117\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
8.055	-3.954\\
8.127	-3.954\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.236	-2.232\\
8.309	-2.232\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.691	-5.654\\
8.764	-5.654\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.873	-3.317\\
8.945	-3.317\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
9.055	-3.953\\
9.127	-3.953\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.236	-1.837\\
9.309	-1.837\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.7273	-6.545\\
0.7273	-5.009\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.9091	-5.311\\
0.9091	-4.449\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.091	-5.152\\
1.091	-4.324\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.273	-5.152\\
1.273	-4.324\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.727	-6.513\\
1.727	-5.001\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.909	-5.352\\
1.909	-4.352\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2.091	-5.16\\
2.091	-3.089\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.273	-5.16\\
2.273	-3.089\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.727	-6.481\\
2.727	-4.975\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.909	-5.314\\
2.909	-4.044\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
3.091	-5.093\\
3.091	-2.092\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.273	-5.093\\
3.273	-2.092\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.727	-6.417\\
3.727	-4.937\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.909	-5.382\\
3.909	-3.747\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4.091	-4.408\\
4.091	-0.3209\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.273	-4.408\\
4.273	-0.3209\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.727	-6.361\\
4.727	-4.913\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.909	-5.328\\
4.909	-3.123\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
5.091	-4.07\\
5.091	0.6479\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.273	-4.15\\
5.273	0.6458\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.727	-6.315\\
5.727	-4.842\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.909	-5.483\\
5.909	-2.225\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
6.091	-3.968\\
6.091	0.9486\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.273	-3.769\\
6.273	1.304\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.727	-6.131\\
6.727	-4.189\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.909	-4.782\\
6.909	-0.1809\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
7.091	-4.183\\
7.091	0.8684\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.273	-2.872\\
7.273	2.241\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.727	-5.918\\
7.727	-2.978\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.909	-4.117\\
7.909	0.8934\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
8.091	-3.954\\
8.091	1.058\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.273	-2.232\\
8.273	2.367\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.727	-5.654\\
8.727	-0.4716\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.909	-3.317\\
8.909	1.241\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
9.091	-3.953\\
9.091	1.3\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.273	-1.837\\
9.273	2.386\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.6545	-3.696\\
0.8	-3.696\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8364	-3.976\\
0.9818	-3.976\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.018	-3.448\\
1.164	-3.448\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.2	-3.448\\
1.345	-3.448\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.655	-3.55\\
1.8	-3.55\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.836	-3.793\\
1.982	-3.793\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2.018	-1.683\\
2.164	-1.683\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.2	-1.683\\
2.345	-1.683\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.655	-3.466\\
2.8	-3.466\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.836	-3.426\\
2.982	-3.426\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
3.018	-0.04821\\
3.164	-0.04821\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.2	-0.04821\\
3.345	-0.04821\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.655	-3.266\\
3.8	-3.266\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.836	-2.568\\
3.982	-2.568\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4.018	1.843\\
4.164	1.843\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.2	1.843\\
4.345	1.843\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.655	-3.031\\
4.8	-3.031\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.836	-1.538\\
4.982	-1.538\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
5.018	2.542\\
5.164	2.542\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.2	3.147\\
5.345	3.147\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.655	-2.76\\
5.8	-2.76\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.836	-0.2201\\
5.982	-0.2201\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
6.018	2.872\\
6.164	2.872\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.2	4.203\\
6.345	4.203\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.655	-1.662\\
6.8	-1.662\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.836	2.381\\
6.982	2.381\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
7.018	2.992\\
7.164	2.992\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.2	4.593\\
7.345	4.593\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.655	0.843\\
7.8	0.843\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.836	3.009\\
7.982	3.009\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
8.018	3.369\\
8.164	3.369\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.2	4.643\\
8.345	4.643\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.655	3.468\\
8.8	3.468\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.836	3.802\\
8.982	3.802\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
9.018	3.39\\
9.164	3.39\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.2	4.55\\
9.345	4.55\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
2.909	-0.2788\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
6.909	12.38\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
7.909	12.82\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
8.909	12.9\\
};
\addplot [color=red, draw=none, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
9.273	12.6\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.6909	-0.9093\\
0.7636	-0.9093\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8727	-2.324\\
0.9455	-2.324\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.055	1.021\\
1.127	1.021\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.236	1.021\\
1.309	1.021\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.691	-0.3748\\
1.764	-0.3748\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.873	-1.497\\
1.945	-1.497\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2.055	4.009\\
2.127	4.009\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.236	4.009\\
2.309	4.009\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.691	0.1515\\
2.764	0.1515\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.873	-0.8192\\
2.945	-0.8192\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
3.055	6.975\\
3.127	6.975\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.236	6.975\\
3.309	6.975\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.691	1.133\\
3.764	1.133\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.873	1.871\\
3.945	1.871\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4.055	7.988\\
4.127	7.988\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.236	8.409\\
4.309	8.409\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.691	2.026\\
4.764	2.026\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.873	5.523\\
4.945	5.523\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
5.055	8.04\\
5.127	8.04\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.236	9.568\\
5.309	9.568\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.691	3.411\\
5.764	3.411\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.873	7.783\\
5.945	7.783\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
6.055	8.648\\
6.127	8.648\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.236	10.79\\
6.309	10.79\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.691	8.385\\
6.764	8.385\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.873	10.67\\
6.945	10.67\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
7.055	8.811\\
7.127	8.811\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.236	12.72\\
7.309	12.72\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.691	9.912\\
7.764	9.912\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.873	11.2\\
7.945	11.2\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
8.055	8.81\\
8.127	8.81\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.236	12.66\\
8.309	12.66\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.691	10.99\\
8.764	10.99\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.873	11.37\\
8.945	11.37\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
9.055	8.81\\
9.127	8.81\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.236	10.77\\
9.309	10.77\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.7273	-2.116\\
0.7273	-0.9093\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.9091	-3.483\\
0.9091	-2.324\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.091	-1.163\\
1.091	1.021\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.273	-1.163\\
1.273	1.021\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.727	-1.964\\
1.727	-0.3748\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.909	-3.01\\
1.909	-1.497\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2.091	0.7221\\
2.091	4.009\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.273	0.7221\\
2.273	4.009\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.727	-1.822\\
2.727	0.1515\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.909	-2.573\\
2.909	-0.8192\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
3.091	2.637\\
3.091	6.975\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.273	2.637\\
3.273	6.975\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.727	-1.521\\
3.727	1.133\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.909	-1.151\\
3.909	1.871\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4.091	3.937\\
4.091	7.988\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.273	3.937\\
4.273	8.409\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.727	-1.239\\
4.727	2.026\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.909	0.4079\\
4.909	5.523\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
5.091	4.619\\
5.091	8.04\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.273	5.302\\
5.273	9.568\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.727	-0.7521\\
5.727	3.411\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.909	2.146\\
5.909	7.783\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
6.091	4.702\\
6.091	8.648\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.273	6.265\\
6.273	10.79\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.727	1.153\\
6.727	8.385\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.909	4.23\\
6.909	10.67\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
7.091	4.779\\
7.091	8.811\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.273	6.738\\
7.273	12.72\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.727	3.331\\
7.727	9.912\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.909	5.273\\
7.909	11.2\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
8.091	4.815\\
8.091	8.81\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.273	6.543\\
8.273	12.66\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.727	5.867\\
8.727	10.99\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.909	5.565\\
8.909	11.37\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
9.091	4.844\\
9.091	8.81\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.273	6.337\\
9.273	10.77\\
};
\end{axis}
\end{tikzpicture}%

==> figures/fast_box_SIR2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{blue}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{black}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{green}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{red}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.62\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0.3,
xmax=9.6,
xtick={1,2,3,4,5,6,7,8,9},
%xticklabels={{1},{2},{3},{5},{7},{10},{20},{30},{50}},
xticklabels={,,,,,,,,},
%xlabel style={font=\color{white!15!black}},
%xlabel={iterations},
ymin=-0.02,
ymax=27.9,
ylabel style={font=\color{white!15!black}},
ylabel={SIR in $\mathrm{dB}$ $\rightarrow$},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={SIR - 2 Sources},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue]
  table[row sep=crcr]{%
0.6545	0.4653\\
0.6545	1.163\\
0.8	1.163\\
0.8	0.4653\\
0.6545	0.4653\\
};
%\addlegendentry{fastIVA}

\addplot [color=black]
  table[row sep=crcr]{%
0.8364	0.5691\\
0.8364	1.535\\
0.9818	1.535\\
0.9818	0.5691\\
0.8364	0.5691\\
};
%\addlegendentry{auxIVA}

\addplot [color=green]
  table[row sep=crcr]{%
1.018	1.105\\
1.018	3.497\\
1.164	3.497\\
1.164	1.105\\
1.018	1.105\\
};
%\addlegendentry{EVD}

\addplot [color=red]
  table[row sep=crcr]{%
1.2	1.105\\
1.2	3.497\\
1.345	3.497\\
1.345	1.105\\
1.2	1.105\\
};
%\addlegendentry{Hybrid}

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.655	0.5051\\
1.655	1.258\\
1.8	1.258\\
1.8	0.5051\\
1.655	0.5051\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.836	0.7188\\
1.836	1.98\\
1.982	1.98\\
1.982	0.7188\\
1.836	0.7188\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2.018	3.399\\
2.018	8.364\\
2.164	8.364\\
2.164	3.399\\
2.018	3.399\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.2	3.399\\
2.2	8.364\\
2.345	8.364\\
2.345	3.399\\
2.2	3.399\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.655	0.5492\\
2.655	1.369\\
2.8	1.369\\
2.8	0.5492\\
2.655	0.5492\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.836	1.134\\
2.836	3.301\\
2.982	3.301\\
2.982	1.134\\
2.836	1.134\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
3.018	6.148\\
3.018	12.28\\
3.164	12.28\\
3.164	6.148\\
3.018	6.148\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.2	6.148\\
3.2	12.28\\
3.345	12.28\\
3.345	6.148\\
3.2	6.148\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.655	0.5798\\
3.655	1.683\\
3.8	1.683\\
3.8	0.5798\\
3.655	0.5798\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.836	2.255\\
3.836	6.562\\
3.982	6.562\\
3.982	2.255\\
3.836	2.255\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4.018	9.326\\
4.018	14.37\\
4.164	14.37\\
4.164	9.326\\
4.018	9.326\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.2	9.416\\
4.2	15.11\\
4.345	15.11\\
4.345	9.416\\
4.2	9.416\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.655	0.6547\\
4.655	2.173\\
4.8	2.173\\
4.8	0.6547\\
4.655	0.6547\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.836	3.857\\
4.836	9.862\\
4.982	9.862\\
4.982	3.857\\
4.836	3.857\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
5.018	9.905\\
5.018	14.94\\
5.164	14.94\\
5.164	9.905\\
5.018	9.905\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.2	10.61\\
5.2	17.67\\
5.345	17.67\\
5.345	10.61\\
5.2	10.61\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.655	0.7973\\
5.655	3.175\\
5.8	3.175\\
5.8	0.7973\\
5.655	0.7973\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.836	6.199\\
5.836	13.47\\
5.982	13.47\\
5.982	6.199\\
5.836	6.199\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
6.018	10.18\\
6.018	15.03\\
6.164	15.03\\
6.164	10.18\\
6.018	10.18\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.2	12.14\\
6.2	19.17\\
6.345	19.17\\
6.345	12.14\\
6.2	12.14\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.655	2.192\\
6.655	10.77\\
6.8	10.77\\
6.8	2.192\\
6.655	2.192\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.836	10.35\\
6.836	17.36\\
6.982	17.36\\
6.982	10.35\\
6.836	10.35\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
7.018	10.13\\
7.018	15.02\\
7.164	15.02\\
7.164	10.13\\
7.018	10.13\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.2	12.78\\
7.2	20.79\\
7.345	20.79\\
7.345	12.78\\
7.2	12.78\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.655	5.783\\
7.655	16.41\\
7.8	16.41\\
7.8	5.783\\
7.655	5.783\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.836	11.25\\
7.836	18.27\\
7.982	18.27\\
7.982	11.25\\
7.836	11.25\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
8.018	10.13\\
8.018	15.02\\
8.164	15.02\\
8.164	10.13\\
8.018	10.13\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.2	12.92\\
8.2	21.07\\
8.345	21.07\\
8.345	12.92\\
8.2	12.92\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.655	10.97\\
8.655	18.23\\
8.8	18.23\\
8.8	10.97\\
8.655	10.97\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.836	11.85\\
8.836	18.57\\
8.982	18.57\\
8.982	11.85\\
8.836	11.85\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
9.018	10.13\\
9.018	15.02\\
9.164	15.02\\
9.164	10.13\\
9.018	10.13\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.2	12.85\\
9.2	21.52\\
9.345	21.52\\
9.345	12.85\\
9.2	12.85\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.6909	0.01507\\
0.7636	0.01507\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8727	0.04918\\
0.9455	0.04918\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.055	0.02839\\
1.127	0.02839\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.236	0.02839\\
1.309	0.02839\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.691	0.01609\\
1.764	0.01609\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.873	0.03844\\
1.945	0.03844\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2.055	0.07692\\
2.127	0.07692\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.236	0.07692\\
2.309	0.07692\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.691	0.006831\\
2.764	0.006831\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.873	0.07173\\
2.945	0.07173\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
3.055	0.0961\\
3.127	0.0961\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.236	0.0961\\
3.309	0.0961\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.691	0.02321\\
3.764	0.02321\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.873	0.06197\\
3.945	0.06197\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4.055	3.686\\
4.127	3.686\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.236	1.641\\
4.309	1.641\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.691	0.003314\\
4.764	0.003314\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.873	0.07856\\
4.945	0.07856\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
5.055	5.636\\
5.127	5.636\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.236	0.6509\\
5.309	0.6509\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.691	-0.01452\\
5.764	-0.01452\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.873	0.06755\\
5.945	0.06755\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
6.055	6.058\\
6.127	6.058\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.236	1.747\\
6.309	1.747\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.691	0.00411\\
6.764	0.00411\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.873	2.331\\
6.945	2.331\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
7.055	5.199\\
7.127	5.199\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.236	3.434\\
7.309	3.434\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.691	0.126\\
7.764	0.126\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.873	2.972\\
7.945	2.972\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
8.055	6.225\\
8.127	6.225\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.236	3.783\\
8.309	3.783\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.691	0.1368\\
8.764	0.1368\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.873	4.293\\
8.945	4.293\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
9.055	6.226\\
9.127	6.226\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.236	4.179\\
9.309	4.179\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.7273	0.01507\\
0.7273	0.4653\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.9091	0.04918\\
0.9091	0.5691\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.091	0.02839\\
1.091	1.105\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.273	0.02839\\
1.273	1.105\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.727	0.01609\\
1.727	0.5051\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.909	0.03844\\
1.909	0.7188\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2.091	0.07692\\
2.091	3.399\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.273	0.07692\\
2.273	3.399\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.727	0.006831\\
2.727	0.5492\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.909	0.07173\\
2.909	1.134\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
3.091	0.0961\\
3.091	6.148\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.273	0.0961\\
3.273	6.148\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.727	0.02321\\
3.727	0.5798\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.909	0.06197\\
3.909	2.255\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4.091	3.686\\
4.091	9.326\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.273	1.641\\
4.273	9.416\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.727	0.003314\\
4.727	0.6547\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.909	0.07856\\
4.909	3.857\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
5.091	5.636\\
5.091	9.905\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.273	0.6509\\
5.273	10.61\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.727	-0.01452\\
5.727	0.7973\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.909	0.06755\\
5.909	6.199\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
6.091	6.058\\
6.091	10.18\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.273	1.747\\
6.273	12.14\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.727	0.00411\\
6.727	2.192\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.909	2.331\\
6.909	10.35\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
7.091	5.199\\
7.091	10.13\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.273	3.434\\
7.273	12.78\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.727	0.126\\
7.727	5.783\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.909	2.972\\
7.909	11.25\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
8.091	6.225\\
8.091	10.13\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.273	3.783\\
8.273	12.92\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.727	0.1368\\
8.727	10.97\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.909	4.293\\
8.909	11.85\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
9.091	6.226\\
9.091	10.13\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.273	4.179\\
9.273	12.85\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.6545	0.7607\\
0.8	0.7607\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8364	0.9917\\
0.9818	0.9917\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.018	2.625\\
1.164	2.625\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.2	2.625\\
1.345	2.625\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.655	0.7909\\
1.8	0.7909\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.836	1.47\\
1.982	1.47\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2.018	5.468\\
2.164	5.468\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.2	5.468\\
2.345	5.468\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.655	0.8467\\
2.8	0.8467\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.836	2.267\\
2.982	2.267\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
3.018	8.743\\
3.164	8.743\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.2	8.743\\
3.345	8.743\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.655	1.012\\
3.8	1.012\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.836	4.46\\
3.982	4.46\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4.018	11.32\\
4.164	11.32\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.2	12.01\\
4.345	12.01\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.655	1.265\\
4.8	1.265\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.836	7.029\\
4.982	7.029\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
5.018	12.5\\
5.164	12.5\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.2	13.94\\
5.345	13.94\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.655	1.788\\
5.8	1.788\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.836	9.678\\
5.982	9.678\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
6.018	12.67\\
6.164	12.67\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.2	15.8\\
6.345	15.8\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.655	5.496\\
6.8	5.496\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.836	14.36\\
6.982	14.36\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
7.018	12.93\\
7.164	12.93\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.2	17.68\\
7.345	17.68\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.655	11.85\\
7.8	11.85\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.836	15.42\\
7.982	15.42\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
8.018	12.93\\
8.164	12.93\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.2	17.71\\
8.345	17.71\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.655	14.68\\
8.8	14.68\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.836	15.94\\
8.982	15.94\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
9.018	12.93\\
9.164	12.93\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.2	17.65\\
9.345	17.65\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1.909	3.914\\
1.909	3.918\\
};
\addplot [color=green, draw=none, mark=*, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
4.091	0.2587\\
4.091	1.641\\
};
\addplot [color=red, draw=none, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
4.273	0.2587\\
};
\addplot [color=green, draw=none, mark=*, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
5.091	0.4904\\
5.091	1.526\\
};
\addplot [color=green, draw=none, mark=*, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
6.091	1.328\\
6.091	1.564\\
};
\addplot [color=blue, draw=none, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
8.727	0.08397\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.6909	1.924\\
0.7636	1.924\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8727	2.5\\
0.9455	2.5\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.055	7.08\\
1.127	7.08\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.236	7.08\\
1.309	7.08\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.691	2.021\\
1.764	2.021\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.873	3.857\\
1.945	3.857\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2.055	15.07\\
2.127	15.07\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.236	15.07\\
2.309	15.07\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.691	2.131\\
2.764	2.131\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.873	5.502\\
2.945	5.502\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
3.055	18.64\\
3.127	18.64\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.236	18.64\\
3.309	18.64\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.691	2.416\\
3.764	2.416\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.873	9.36\\
3.945	9.36\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4.055	20.6\\
4.127	20.6\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.236	20.5\\
4.309	20.5\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.691	3.153\\
4.764	3.153\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.873	15.39\\
4.945	15.39\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
5.055	20.77\\
5.127	20.77\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.236	22.61\\
5.309	22.61\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.691	5.044\\
5.764	5.044\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.873	20.99\\
5.945	20.99\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
6.055	21.79\\
6.127	21.79\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.236	27.51\\
6.309	27.51\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.691	19.33\\
6.764	19.33\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.873	25.97\\
6.945	25.97\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
7.055	21.87\\
7.127	21.87\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.236	27.81\\
7.309	27.81\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.691	24.9\\
7.764	24.9\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.873	26.73\\
7.945	26.73\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
8.055	21.85\\
8.127	21.85\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.236	27.82\\
8.309	27.82\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.691	26.17\\
8.764	26.17\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.873	26.79\\
8.945	26.79\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
9.055	21.87\\
9.127	21.87\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.236	27.82\\
9.309	27.82\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.7273	1.163\\
0.7273	1.924\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.9091	1.535\\
0.9091	2.5\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.091	3.497\\
1.091	7.08\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.273	3.497\\
1.273	7.08\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.727	1.258\\
1.727	2.021\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.909	1.98\\
1.909	3.857\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2.091	8.364\\
2.091	15.07\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.273	8.364\\
2.273	15.07\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.727	1.369\\
2.727	2.131\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.909	3.301\\
2.909	5.502\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
3.091	12.28\\
3.091	18.64\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.273	12.28\\
3.273	18.64\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.727	1.683\\
3.727	2.416\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.909	6.562\\
3.909	9.36\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4.091	14.37\\
4.091	20.6\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.273	15.11\\
4.273	20.5\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.727	2.173\\
4.727	3.153\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.909	9.862\\
4.909	15.39\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
5.091	14.94\\
5.091	20.77\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.273	17.67\\
5.273	22.61\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.727	3.175\\
5.727	5.044\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.909	13.47\\
5.909	20.99\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
6.091	15.03\\
6.091	21.79\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.273	19.17\\
6.273	27.51\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.727	10.77\\
6.727	19.33\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.909	17.36\\
6.909	25.97\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
7.091	15.02\\
7.091	21.87\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.273	20.79\\
7.273	27.81\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.727	16.41\\
7.727	24.9\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.909	18.27\\
7.909	26.73\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
8.091	15.02\\
8.091	21.85\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.273	21.07\\
8.273	27.82\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.727	18.23\\
8.727	26.17\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.909	18.57\\
8.909	26.79\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
9.091	15.02\\
9.091	21.87\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.273	21.52\\
9.273	27.82\\
};
\end{axis}
\end{tikzpicture}%

==> figures/fast_box_SIR3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{blue}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{black}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{green}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{red}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.62\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0.3,
xmax=9.6,
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={{1},{2},{3},{5},{7},{10},{20},{30},{50}},
xlabel = {Iterations $l$ $\rightarrow$},
%xticklabels={,,,,,,,,},
ymin=-2.7,
ymax=20.66,
ylabel style={font=\color{white!15!black}},
ylabel={SIR in $\mathrm{dB}$ $\rightarrow$},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={SIR - 3 Sources},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue]
  table[row sep=crcr]{%
0.6545	-1.528\\
0.6545	0.8775\\
0.8	0.8775\\
0.8	-1.528\\
0.6545	-1.528\\
};
%\addlegendentry{fastIVA}

\addplot [color=black]
  table[row sep=crcr]{%
0.8364	-1.782\\
0.8364	-0.8707\\
0.9818	-0.8707\\
0.9818	-1.782\\
0.8364	-1.782\\
};
%\addlegendentry{auxIVA}

\addplot [color=green]
  table[row sep=crcr]{%
1.018	-1.237\\
1.018	2.269\\
1.164	2.269\\
1.164	-1.237\\
1.018	-1.237\\
};
%\addlegendentry{EVD}

\addplot [color=red]
  table[row sep=crcr]{%
1.2	-1.237\\
1.2	2.269\\
1.345	2.269\\
1.345	-1.237\\
1.2	-1.237\\
};
%\addlegendentry{Hybrid}

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.655	-1.509\\
1.655	1.076\\
1.8	1.076\\
1.8	-1.509\\
1.655	-1.509\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.836	-1.475\\
1.836	-0.3153\\
1.982	-0.3153\\
1.982	-1.475\\
1.836	-1.475\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2.018	0.1647\\
2.018	5.1\\
2.164	5.1\\
2.164	0.1647\\
2.018	0.1647\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.2	0.1647\\
2.2	5.1\\
2.345	5.1\\
2.345	0.1647\\
2.2	0.1647\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.655	-1.485\\
2.655	1.227\\
2.8	1.227\\
2.8	-1.485\\
2.655	-1.485\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.836	-1.203\\
2.836	0.2478\\
2.982	0.2478\\
2.982	-1.203\\
2.836	-1.203\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
3.018	1.421\\
3.018	6.682\\
3.164	6.682\\
3.164	1.421\\
3.018	1.421\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.2	1.421\\
3.2	6.682\\
3.345	6.682\\
3.345	1.421\\
3.2	1.421\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.655	-1.426\\
3.655	1.669\\
3.8	1.669\\
3.8	-1.426\\
3.655	-1.426\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.836	-0.5026\\
3.836	2.095\\
3.982	2.095\\
3.982	-0.5026\\
3.836	-0.5026\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4.018	3.824\\
4.018	8.975\\
4.164	8.975\\
4.164	3.824\\
4.018	3.824\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.2	3.824\\
4.2	8.975\\
4.345	8.975\\
4.345	3.824\\
4.2	3.824\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.655	-1.382\\
4.655	2.097\\
4.8	2.097\\
4.8	-1.382\\
4.655	-1.382\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.836	0.6716\\
4.836	4.301\\
4.982	4.301\\
4.982	0.6716\\
4.836	0.6716\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
5.018	4.964\\
5.018	9.578\\
5.164	9.578\\
5.164	4.964\\
5.018	4.964\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.2	5.09\\
5.2	10.19\\
5.345	10.19\\
5.345	5.09\\
5.2	5.09\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.655	-1.333\\
5.655	2.659\\
5.8	2.659\\
5.8	-1.333\\
5.655	-1.333\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.836	1.992\\
5.836	6.591\\
5.982	6.591\\
5.982	1.992\\
5.836	1.992\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
6.018	5.48\\
6.018	9.746\\
6.164	9.746\\
6.164	5.48\\
6.018	5.48\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.2	5.616\\
6.2	11.36\\
6.345	11.36\\
6.345	5.616\\
6.2	5.616\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.655	-0.6517\\
6.655	4.897\\
6.8	4.897\\
6.8	-0.6517\\
6.655	-0.6517\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.836	5.04\\
6.836	9.478\\
6.982	9.478\\
6.982	5.04\\
6.836	5.04\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
7.018	5.49\\
7.018	10.06\\
7.164	10.06\\
7.164	5.49\\
7.018	5.49\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.2	6.199\\
7.2	11.92\\
7.345	11.92\\
7.345	6.199\\
7.2	6.199\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.655	0.61\\
7.655	8.448\\
7.8	8.448\\
7.8	0.61\\
7.655	0.61\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.836	5.656\\
7.836	10.59\\
7.982	10.59\\
7.982	5.656\\
7.836	5.656\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
8.018	5.847\\
8.018	10.4\\
8.164	10.4\\
8.164	5.847\\
8.018	5.847\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.2	6.275\\
8.2	11.84\\
8.345	11.84\\
8.345	6.275\\
8.2	6.275\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.655	3.938\\
8.655	11.56\\
8.8	11.56\\
8.8	3.938\\
8.655	3.938\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.836	6.269\\
8.836	11.12\\
8.982	11.12\\
8.982	6.269\\
8.836	6.269\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
9.018	6.328\\
9.018	10.4\\
9.164	10.4\\
9.164	6.328\\
9.018	6.328\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.2	6.013\\
9.2	11.41\\
9.345	11.41\\
9.345	6.013\\
9.2	6.013\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.6909	-2.291\\
0.7636	-2.291\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8727	-2.597\\
0.9455	-2.597\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.055	-2.075\\
1.127	-2.075\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.236	-2.075\\
1.309	-2.075\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.691	-2.255\\
1.764	-2.255\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.873	-2.219\\
1.945	-2.219\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2.055	-1.849\\
2.127	-1.849\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.236	-1.849\\
2.309	-1.849\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.691	-2.221\\
2.764	-2.221\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.873	-2.148\\
2.945	-2.148\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
3.055	-1.723\\
3.127	-1.723\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.236	-1.723\\
3.309	-1.723\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.691	-2.162\\
3.764	-2.162\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.873	-1.736\\
3.945	-1.736\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4.055	-0.8823\\
4.127	-0.8823\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.236	-0.8823\\
4.309	-0.8823\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.691	-2.12\\
4.764	-2.12\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.873	-1.69\\
4.945	-1.69\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
5.055	-0.436\\
5.127	-0.436\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.236	-0.5601\\
5.309	-0.5601\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.691	-2.031\\
5.764	-2.031\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.873	-1.896\\
5.945	-1.896\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
6.055	-0.3525\\
6.127	-0.3525\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.236	-0.3233\\
6.309	-0.3233\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.691	-1.795\\
6.764	-1.795\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.873	-0.5219\\
6.945	-0.5219\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
7.055	-0.5048\\
7.127	-0.5048\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.236	0.5951\\
7.309	0.5951\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.691	-1.645\\
7.764	-1.645\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.873	0.3986\\
7.945	0.3986\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
8.055	-0.3037\\
8.127	-0.3037\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.236	1.293\\
8.309	1.293\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.691	-1.652\\
8.764	-1.652\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.873	0.8345\\
8.945	0.8345\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
9.055	1.469\\
9.127	1.469\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.236	1.437\\
9.309	1.437\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.7273	-2.291\\
0.7273	-1.528\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.9091	-2.597\\
0.9091	-1.782\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.091	-2.075\\
1.091	-1.237\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.273	-2.075\\
1.273	-1.237\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.727	-2.255\\
1.727	-1.509\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.909	-2.219\\
1.909	-1.475\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2.091	-1.849\\
2.091	0.1647\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.273	-1.849\\
2.273	0.1647\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.727	-2.221\\
2.727	-1.485\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.909	-2.148\\
2.909	-1.203\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
3.091	-1.723\\
3.091	1.421\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.273	-1.723\\
3.273	1.421\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.727	-2.162\\
3.727	-1.426\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.909	-1.736\\
3.909	-0.5026\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4.091	-0.8823\\
4.091	3.824\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.273	-0.8823\\
4.273	3.824\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.727	-2.12\\
4.727	-1.382\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.909	-1.69\\
4.909	0.6716\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
5.091	-0.436\\
5.091	4.964\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.273	-0.5601\\
5.273	5.09\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.727	-2.031\\
5.727	-1.333\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.909	-1.896\\
5.909	1.992\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
6.091	-0.3525\\
6.091	5.48\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.273	-0.3233\\
6.273	5.616\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.727	-1.795\\
6.727	-0.6517\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.909	-0.5219\\
6.909	5.04\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
7.091	-0.5048\\
7.091	5.49\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.273	0.5951\\
7.273	6.199\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.727	-1.645\\
7.727	0.61\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.909	0.3986\\
7.909	5.656\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
8.091	-0.3037\\
8.091	5.847\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.273	1.293\\
8.273	6.275\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.727	-1.652\\
8.727	3.938\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.909	0.8345\\
8.909	6.269\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
9.091	1.469\\
9.091	6.328\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.273	1.437\\
9.273	6.013\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.6545	-0.6346\\
0.8	-0.6346\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8364	-1.335\\
0.9818	-1.335\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.018	-0.3121\\
1.164	-0.3121\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.2	-0.3121\\
1.345	-0.3121\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.655	-0.5024\\
1.8	-0.5024\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.836	-1.128\\
1.982	-1.128\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2.018	1.949\\
2.164	1.949\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.2	1.949\\
2.345	1.949\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.655	-0.3641\\
2.8	-0.3641\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.836	-0.5113\\
2.982	-0.5113\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
3.018	3.879\\
3.164	3.879\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.2	3.879\\
3.345	3.879\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.655	-0.1362\\
3.8	-0.1362\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.836	0.6222\\
3.982	0.6222\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4.018	6.341\\
4.164	6.341\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.2	6.341\\
4.345	6.341\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.655	0.1284\\
4.8	0.1284\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.836	2.226\\
4.982	2.226\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
5.018	7.075\\
5.164	7.075\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.2	7.458\\
5.345	7.458\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.655	0.8888\\
5.8	0.8888\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.836	4.298\\
5.982	4.298\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
6.018	7.609\\
6.164	7.609\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.2	8.095\\
6.345	8.095\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.655	2.289\\
6.8	2.289\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.836	7.597\\
6.982	7.597\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
7.018	7.776\\
7.164	7.776\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.2	9.017\\
7.345	9.017\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.655	4.428\\
7.8	4.428\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.836	8.105\\
7.982	8.105\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
8.018	7.968\\
8.164	7.968\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.2	9.014\\
8.345	9.014\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.655	8.539\\
8.8	8.539\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.836	8.892\\
8.982	8.892\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
9.018	8.007\\
9.164	8.007\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.2	8.768\\
9.345	8.768\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
2.909	2.442\\
2.909	2.751\\
};
\addplot [color=blue, draw=none, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
6.727	13.3\\
6.727	13.49\\
6.727	14.41\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
6.909	17.68\\
6.909	17.69\\
6.909	19.3\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
7.909	18.25\\
7.909	18.52\\
7.909	20.47\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
8.909	18.7\\
8.909	18.7\\
8.909	20.66\\
};
\addplot [color=green, draw=none, mark=*, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
9.091	-0.3022\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.6909	1.746\\
0.7636	1.746\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8727	0.05938\\
0.9455	0.05938\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.055	4.562\\
1.127	4.562\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.236	4.562\\
1.309	4.562\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.691	2.305\\
1.764	2.305\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.873	1.383\\
1.945	1.383\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2.055	8.423\\
2.127	8.423\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.236	8.423\\
2.309	8.423\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.691	2.848\\
2.764	2.848\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.873	1.955\\
2.945	1.955\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
3.055	12.61\\
3.127	12.61\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.236	12.61\\
3.309	12.61\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.691	3.865\\
3.764	3.865\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.873	5.205\\
3.945	5.205\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4.055	14.73\\
4.127	14.73\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.236	14.79\\
4.309	14.79\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.691	4.844\\
4.764	4.844\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.873	9.49\\
4.945	9.49\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
5.055	14.97\\
5.127	14.97\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.236	15.86\\
5.309	15.86\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.691	6.515\\
5.764	6.515\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.873	12.21\\
5.945	12.21\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
6.055	15.18\\
6.127	15.18\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.236	16.84\\
6.309	16.84\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.691	12.8\\
6.764	12.8\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.873	14.75\\
6.945	14.75\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
7.055	15.32\\
7.127	15.32\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.236	19.29\\
7.309	19.29\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.691	17.99\\
7.764	17.99\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.873	14.82\\
7.945	14.82\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
8.055	15.32\\
8.127	15.32\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.236	19.06\\
8.309	19.06\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.691	18.66\\
8.764	18.66\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.873	15.75\\
8.945	15.75\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
9.055	15.32\\
9.127	15.32\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.236	18.93\\
9.309	18.93\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.7273	0.8775\\
0.7273	1.746\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.9091	-0.8707\\
0.9091	0.05938\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.091	2.269\\
1.091	4.562\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.273	2.269\\
1.273	4.562\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.727	1.076\\
1.727	2.305\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.909	-0.3153\\
1.909	1.383\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2.091	5.1\\
2.091	8.423\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.273	5.1\\
2.273	8.423\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.727	1.227\\
2.727	2.848\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.909	0.2478\\
2.909	1.955\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
3.091	6.682\\
3.091	12.61\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.273	6.682\\
3.273	12.61\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.727	1.669\\
3.727	3.865\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.909	2.095\\
3.909	5.205\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4.091	8.975\\
4.091	14.73\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.273	8.975\\
4.273	14.79\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.727	2.097\\
4.727	4.844\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.909	4.301\\
4.909	9.49\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
5.091	9.578\\
5.091	14.97\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.273	10.19\\
5.273	15.86\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.727	2.659\\
5.727	6.515\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.909	6.591\\
5.909	12.21\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
6.091	9.746\\
6.091	15.18\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.273	11.36\\
6.273	16.84\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.727	4.897\\
6.727	12.8\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.909	9.478\\
6.909	14.75\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
7.091	10.06\\
7.091	15.32\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.273	11.92\\
7.273	19.29\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.727	8.448\\
7.727	17.99\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.909	10.59\\
7.909	14.82\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
8.091	10.4\\
8.091	15.32\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.273	11.84\\
8.273	19.06\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.727	11.56\\
8.727	18.66\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.909	11.12\\
8.909	15.75\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
9.091	10.4\\
9.091	15.32\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.273	11.41\\
9.273	18.93\\
};
\end{axis}
\end{tikzpicture}%
